Surfaces with nonpositive magnetic curvature

For a negatively curved surface, magnetic (or twisted geodesic) flows with nonpositive ''magnetic curvature'' have a large-scale geometry on the universal cover that retains some features associated with geodesic flows: magnetic boundary and visibility, possibly magnetically flat strips. This has dynamical consequences: orbit-equivalence to the geodesic flow, density of periodic points, transitivity, entropy-expansivity, existence of equilibrium states.

==> figures/tikz/B-function.tikz <==
\begin{tikzpicture}
    \begin{scope}[decoration={markings, mark=at position 0.3 with {\arrow[scale=1.4]{latex}} }]
        \draw (0,0) circle (4);
        \node (q) at ({.4*cos(170)},{.4*sin(170)}){};
        \node (p) at ({3.1*cos(235)},{3.1*sin(235)}){};
        \node (z) at ({4*cos(45)},{4*sin(45)}){};
        \node (h) at (-1,-2.635){};
        \node (mh) at (-.925,-1.5){};
        \node (T) at (2.9,2.4){};
        \draw[orange] (h.center) to [out=90,in=244] (q.center);
        \draw[blue, postaction={decorate}] (mh.center) to [out=357,in=273] (T.center);
        \draw[blue] (mh.center) to [out=177,in=347] (-1.2,-1.45);
        

        \filldraw (T) circle (2.5pt);
        \filldraw (mh) circle (1.5pt);
        \filldraw (q) circle (1.5pt);
        \filldraw (p) circle (1.5pt);
        \filldraw (z) circle (1.5pt);
        \filldraw (h) circle (1.5pt);
        \draw (q.center) to [out=340,in=285] (z.center);
        \draw[dashed] (q.center) to (p.center);
        \draw (p.center) to [out=345,in=285] (z.center);
        \filldraw[green!60!black] (-1.2,-1.45) circle (1.5pt);
        \draw (-.75,-2.635) to (-.75,-2.385) to (-1,-2.39); 
        \draw (-.725,-1.5) to (-.705,-1.3) to (-.88,-1.28);
        \node at (-.45,.35) {$q$};
        \node at (-2,-2.7) {$p$};
        \node at (0,-1.15) {$\color{blue}\gamma_s$};
        \node at (-1.75,-1.3) {$\color{green!60!black}\gamma_s(0)$};
        \node at (2.25,2.4) {$\gamma_{pz}(t)$};
        \node at (3.1,2.9) {$z$};
        \node at (-.28,-1.95) {$\color{orange}C_{pzq}(s)$};
        \node at (-1.9,-.25) {$g_{pq}(s)=g(s)$};\draw[decoration={brace,mirror,raise=5pt},decorate,red] ({3.1*cos(235)},{3.1*sin(235)}) to node[below=6pt]{} (-1,-2.635);
        \draw[decoration={brace,mirror,raise=3pt},decorate,green!60!black] (-1.2,-1.44) to node[below=6pt]{} (-.925,-1.5);
        \draw[red] (-1.424,-2.9) to [out=270,in=180] (-.6,-4.447);
        \node at (1.5,-4.5) {$\color{red}T_{p\gamma(t)q}(0)=-F_t(p,z,q)$};
        \draw[green!60!black] (-1.116,-1.716) to [out=230,in=350] (-4.5,-2.5);
        \node at (-5.3,-2.5) {$\color{green!60!black}T_{p\gamma(t)q}(s)$};
    \end{scope}
    \end{tikzpicture}

==> figures/tikz/chord_angle.tikz <==
\begin{tikzpicture}[>=stealth,scale=1.5]

% ---------- Dashed baseline ----------
\draw[dashed] (-2,0) -- (2,0);

% ---------- Smooth circular-arc-like curve C ----------
\draw[thick, postaction={decorate},
      decoration={markings, mark=at position 0.5 with {\arrow{stealth}}}]
      (-2,0) .. controls (-1,-1) and (1,-1) .. (2,0);

% ---------- Label the curve ----------
\node[below] at (0,-1) {$C$};
\node[above] at (2,0) {$C(t)$};

% ---------- Vector along the dashed line g'_{C,t}(0) ----------
\draw[->, thick] (-2,0) -- (-1.1,0);
\node[above] at (-1.85,0) {$g'_{C,t}(0)\nfd v_t$};

% ---------- Tangent vector to C at (-2,0) ----------
% Approximate tangent vector from cubic Bézier derivative at start
\draw[->, thick] (-2,0) -- ++(0.6,-0.9);
\node[left] at (-1.7,-0.7) {$C'(0)$};

% ---------- Angle between the two vectors ----------
% Define points for angle pic
\coordinate (O) at (-2,0);        % vertex
\coordinate (A) at (-1.7,0);      % along dashed line
\coordinate (B) at (-1.7,-0.455); % along tangent vector (approximate)

% Draw angle using TikZ pic
\pic [draw=red,
      text=red,
      "$\alpha_C(t)$",
      angle radius=5mm,          % distance of label from vertex
      angle eccentricity=1.2,    % moves label along the angle bisector
      label distance=2mm,        % extra shift
      pic text options={right}]  % shifts label to the right
      {angle = B--O--A};

\end{tikzpicture}

==> figures/tikz/connect_geo.tikz <==
\begin{tikzpicture}[>=stealth, scale=2.5]

%------------------------------------------------
% Dashed baseline
%------------------------------------------------
\draw[dashed] (-2,0) -- (2,0);

%------------------------------------------------
% Smooth circular-arc-like curve gamma
%------------------------------------------------
\draw[thick,
      postaction={decorate},
     decoration={markings, mark=at position 0.5 with {\arrow{stealth}}}]
      (-2,0) .. controls (-1.5,-1) and (1.5,-1) .. (2,0)

coordinate[pos=0.4] (point_s)
coordinate[pos=0.7] (point_t)
coordinate[pos=0.1] (point_u);
%------------------------------------------------
% Labels on the curve
%------------------------------------------------
\node[below] at (0,-0.8) {$\gamma$};
\node[above] at (-2,0) {$\gamma(0)$};
\node[above] at (2,0) {$\gamma(\infty)$};
%--------------------------------
%draw a geodesic 
%------------------------
\fill (point_s) circle (1pt);
\fill (point_t) circle (1pt);

\node[below]  at (point_s) {$\gamma(T)$};
\node[below] at (point_t) {$\gamma(T_1)$};

% tangent vector
\draw[dashed, thick] (point_u) -- (2,0) node[pos=0.3, yshift=-6mm, above] {$g_t$};
\draw[->, thick] (point_u) -- ++(0.25,-0.25) coordinate (tan_u);
\node[below] at (tan_u) {$\dot\gamma(t)$};
%------------------------------------------------
% Dashed concave-up curve connecting s and t
%------------------------------------------------
\draw[dashed,blue, thick]
  (point_s)
    .. controls (-0.4,-0.1) and (0.6,-0.02) ..
  (point_t);


% tangent vector v and Right-angle marker at p
\draw[->,thick] (-2,0) -- (-2,-0.4) node[left]{$\dot\ga(0)$};
%\draw (-2,0) ++(0.15,0) -- ++(0,0.15) -- ++(-0.15,0);
\draw (-2,0) ++(0.1,0) -- ++(0,-0.1) -- ++(-0.1,0);
\draw (point_s) ++(0.04,0.1) -- ++(0.07,-0.02) -- ++(-0.031,-0.08);


%%%%%%% draw angle eta
%------------------------------------------------
% Angle marker eta (no calc, no angles)
%------------------------------------------------
\draw[thick,red]
  (point_u)
    ++(0.15,0)
      arc[start angle=0, end angle=-45, radius=0.15];

\node[red] at (point_u) [xshift=10mm, yshift=-2mm] {$\eta(t)$};


\end{tikzpicture}


==> figures/tikz/def_chord.tikz <==
\begin{tikzpicture}[>=stealth]
  \draw[thick, postaction={decorate},
      decoration={markings, mark=at position 0.5 with {\arrow{stealth}}}]
      (-2,0) .. controls (-1,-1) and (1,-1) .. (2,0);
    \draw[dashed] (-2,0) -- (2,0);

% Labels
\node[above] at (-2,0) {$C(0)=g_{C,t}(0)$};
\node[above] at (2,0) {$C(t)=g_{C,t}(l(t))$};
\node[below] at (0,-1) {$C$};
\end{tikzpicture}

==> figures/tikz/extended_chord_vector.tikz <==
\begin{tikzpicture}[>=stealth, scale=2.5]

%------------------------------------------------
% Dashed baseline
%------------------------------------------------
\draw[dashed] (-2,0) -- (2,0);

%------------------------------------------------
% Smooth circular-arc-like curve gamma
%------------------------------------------------
\draw[thick,
      postaction={decorate},
     decoration={markings, mark=at position 0.5 with {\arrow{stealth}}}]
      (-2,0) .. controls (-1,-1) and (1,-1) .. (2,0);

%------------------------------------------------
% Labels on the curve
%------------------------------------------------
\node[below] at (0,-0.8) {$\gamma$};
\node[above] at (-2,0) {$\gamma(0)$};
\node[above] at (2,0) {$\gamma[\infty]$};

%------------------------------------------------
% Vector v along the dashed baseline
%------------------------------------------------
\draw[->, thick] (-2,0) -- (-1,0);
\node[above] at (-1.5,0) {$v$};

%------------------------------------------------
% Dashed line toward gamma(t)
%------------------------------------------------
\draw[dashed] (-2,0) -- (1.2,-0.5);
\node[below] at (1.4,-0.5) {$\gamma(t)$};

%------------------------------------------------
% Vector g'_{gamma,t}(0) of length 0.5 along dashed line
%------------------------------------------------
\draw[->, thick]
  (-2,0) -- ++(0.977,-0.154)
  node[below] {$g'_{\gamma,t}(0)$};
\end{tikzpicture}


==> figures/tikz/flat.tikz <==
\begin{tikzpicture}[scale=3,>=stealth]

%------------------------------------------------
% 1. Unit circle with CCW arrow at (0,1)
%------------------------------------------------
\draw[thick,postaction={decorate},
      decoration={markings}] (0,0) circle (1);


%------------------------------------------------
% 2. Point x at (1,0)
%------------------------------------------------
\fill (1,0) circle (0.8pt);
\node[below right] at (1,0) {$x=\ga(\pm\infty)$};

%------------------------------------------------
% 3. Point g(L) at (-1,0)
%------------------------------------------------
\fill (-1,0) circle (0.8pt);
\node[left] at (-1,0) {$g_{x\ga(0)}(\infty)$};

%------------------------------------------------
% 4. Dashed line g(L)--x, point p and label g
%------------------------------------------------
\draw[dashed,red,thick] (-1,0) -- (1,0);

\fill[blue] (-0.4,0) circle (0.8pt);
\node[below,blue] at (-0.4,0) {$g_{x\ga(0)}(t)$};
\node[above left] at (-0.8,0.7) {$\M$};
\draw (-0.4,0) ++(0.05,0) -- ++(0,0.05) -- ++(-0.04,0);
\node[red] at (0.3,-0.1) {$g_{x\ga(0)}$};

%------------------------------------------------
% Arc 1
%------------------------------------------------
\draw[thick,
      postaction={decorate},
      decoration={markings, mark=at position 0.5 with {\arrow{stealth}}}]
  (1,0)
    .. controls (1,0.9) and (-0.8,0.9)
    .. (-0.85,0);

% right-angle marker
\draw (-0.85,0) ++(0.05,0) -- ++(0,0.05) -- ++(-0.05,0);

% mirror
\draw[thick]
  (1,0)
    .. controls (1,-0.9) and (-0.8,-0.9)
    .. (-0.85,0);

%------------------------------------------------
% Arc 2
%------------------------------------------------
%\draw[thick,postaction={decorate},
 %     decoration={markings, mark=at position 0.5 with {\arrow{stealth}}}]
  %(1,0)
   % .. controls (1,0.6) and (-0.65,0.6)
    %.. (-0.7,0);

%\draw (-0.7,0) ++(0.05,0) -- ++(0,0.05) -- ++(-0.01,0);

%\draw[thick]
 % (1,0)
  %  .. controls (1,-0.6) and (-0.65,-0.6)
   % .. (-0.7,0);

%------------------------------------------------
% Arc px
%------------------------------------------------
\draw[blue,thick,postaction={decorate},
      decoration={markings, mark=at position 0.5 with {\arrow{stealth}}}]
      (1,0) arc (0:180:0.7 and 0.3);
\draw[blue,thick]
 (-0.4,0)
    .. controls (-0.35,-0.4) and (0.2,-0.6)
    .. (0.89,-0.456);
\fill[blue] (0.75,-0.485) circle (0.8pt);
\node[above,blue] at (0.75,-0.485) {$q$};
\node[below,blue] at (0.3,0.273) {$\ga_{xg_{x\ga(0)}(t)}$};
\node[above right] at (-0.85,0.02) {$\ga(0)$};
\fill (-0.85,0) circle (0.8pt);
%\node[below right] at (-0.7,0) {$g(l)$};
\node[above right] at (0.1,0.65) {$\ga$};
\fill[blue] (0.89,-0.456) circle (0.8pt);
\node[right,blue] at (0.89,-0.456) {$\ga_{xg_{x\ga(0)}(t)}(+\infty)$};
%\draw (-0.7,0) ++(0.05,0) -- ++(0,0.05) -- ++(-0.05,0);

\end{tikzpicture}


==> figures/tikz/magnetic_boundary.tikz <==
\begin{tikzpicture}[scale=1.4, >=stealth]
\usetikzlibrary{decorations.markings}

%------------------------------------------------
% 0. Circle of radius 2
%------------------------------------------------
\draw[thin] (0,0) circle (2);

%------------------------------------------------
% Curve 1 path + coordinates
%------------------------------------------------
\path[name path=gamma_v]
  (-2,0)
    .. controls (-1,-0.3) and (0.3,-0.3) ..
  (1.7,1.06)
  coordinate[pos=0.3] (Pone)   % basepoint of tangent vector v
  coordinate[pos=1]   (Qone)  % forward endpoint
    coordinate[pos=0.85] (I);
%------------------------------------------------
% Curve 2 path + coordinates
%------------------------------------------------
\path[name path=gamma_w]
  (-1.9,-0.624)
    .. controls (-0.5,-1.2) and (0.5,-1.2) ..
  (1.9,-0.624)
  coordinate[pos=0.3] (Ptwo)   % basepoint of tangent vector w
  coordinate[pos=1]   (Qtwo)  % forward endpoint
  coordinate[pos=0.56] (bifur)
coordinate[pos=0.8] (II);
%------------------------------------------------
% 1. Draw Curve 1 with tangent vector
%------------------------------------------------
\draw[thick,
  postaction={decorate},
  decoration={markings,
   % mark=at position 0.8 with {\arrow{stealth}},
    mark=at position 0.3 with {
      % tangent vector at 30%
      \draw[->, thick] (0,0) -- (0.8,0) node[below] {$v$};
    }
  }]
  (-2,0)
    .. controls (-1,-0.3) and (0.3,-0.3) ..
  (1.7,1.06);

%------------------------------------------------
% 2. Draw Curve 2 with tangent vector
%------------------------------------------------
\draw[thick,
  postaction={decorate},
  decoration={markings,
    %mark=at position 0.8 with {\arrow{stealth}},
    mark=at position 0.3 with {
      \draw[->, thick] (0,0) -- (0.8,0) node[below, xshift=-1mm] {$w$};
    }
  }]
  (-1.9,-0.624)
    .. controls (-0.5,-1.2) and (0.5,-1.2) ..
  (1.9,-0.624);

%------------------------------------------------
% 3. Dashed lines from tangent basepoints to endpoints
%------------------------------------------------
\draw[dashed] (Pone) -- (Qone) node[midway, above] {$g_1$};
\draw[dashed, name path=g_2] (Ptwo) -- (Qtwo) node[midway, above] {$g_2$};

%------------------------------------------------
% 4. Labels at forward endpoints
%------------------------------------------------
\node[right] at (Qone) {$\ga_1[\infty]$};
\node[right] at (Qtwo) {$\gamma_2[\infty]$};

%------------------------------------------------
% 5. Small dots at tangent basepoints
%------------------------------------------------
\fill (Pone) circle (1pt);
\fill (Ptwo) circle (1pt);

%------------------------------------------------
% 6. Dashed line along vector v to circle (manual coordinates)
%------------------------------------------------
% Basepoint of v is Pone
% Define tip of the vector dashed line manually
\coordinate (Vtip) at (1.97,0.345);  % approximate tip, adjust if needed

% Draw the dashed line and label
\draw[dashed, name path=g] (Pone) -- (Vtip) node[midway, above] {$g$};

% Intersection with curve 1 (manually chosen)
\coordinate (GammaV) at (0.222, 0.065);
\fill[red] (GammaV) circle (1.2 pt);
\node[below,red] at (GammaV) {$\gamma_1(T)$};

%-------------------------
%draw the intersecting geodesic and intersecting points
\draw[blue,thick, name path=key_seg] (I) -- (II);

\path[name intersections={of=g and key_seg, by=p1}];
\path[name intersections={of=g_2 and key_seg, by=p2}];
\path[name intersections={of=gamma_w and key_seg, by=p3}];

\fill[blue] (I) circle (1.2pt);
\node[right,blue] at (I) {$\ga_1(t)$};

\fill[blue] (p1) circle (1.2pt);
\node[below right,blue] at (p1) {$g(t_1(t))$};

\fill[blue] (p2) circle (1.2pt);
\node[above right, blue] at (p2) {$g_2(t_2(t))$};

\fill[blue] (p3) circle (1.2pt);
\node[below, blue] at (p3) {$\ga_2(r(t))$};

\fill[red] (bifur) circle (1.2pt);
\node[below,red] at (bifur) {$\ga_2(T)$};

\end{tikzpicture}


==> figures/tikz/orth_variation.tikz <==
\begin{tikzpicture}[>=stealth,scale=1.5]
\usetikzlibrary{decorations.markings}

%------------------------------------------------
% Smooth curve gamma
%------------------------------------------------
\draw[thick,
  postaction={decorate},
  decoration={markings,
    mark=at position 0.6 with {\arrow{stealth}}
  }]
  (-2,0)
    .. controls (-1.2,-1.1) and (1.2,-1.1) ..
  (2,0);

%------------------------------------------------
% Base points on the curve
%------------------------------------------------
\coordinate (q) at (-1.025,-0.619);
\coordinate (m) at (0,-0.825);
\coordinate (p) at (1.025,-0.619);

%------------------------------------------------
% Label
%------------------------------------------------
\node[below right] at (p) {$\gamma(t)$};

%------------------------------------------------
% Blue normals (chosen by rotation, not calc)
%------------------------------------------------

% middle: tangent horizontal → normal vertical
\draw[blue,dashed] (m) -- ++(90:1.5);

% left: tangent visually ~30°, normal = +90°
\draw[blue,dashed] (p) -- ++(120:1.5);

% right: tangent visually ~150°, normal = +90°
\draw[blue,dashed] (q) -- ++(60:1.5);

%------------------------------------------------
% Right-angle markers (same directions!)
%------------------------------------------------

% middle
\draw[blue,thick]
  (m) ++(0:0.1) -- ++(90:0.1) -- ++(180:0.1);

% left
\draw[blue,thick]
  (p) ++(2:0.1) -- ++(120:0.1) -- ++(210:0.1);

% right
\draw[blue,thick]
  (q) ++(170:0.1) -- ++(60:0.1) -- ++(-30:0.1);

%------------------------------------------------
% Sigma label
%------------------------------------------------
\node[blue] at (1.3,0.5) {$\Delta(t,s)$};

%------------------------------------------------
% Red vectors
%------------------------------------------------
\draw[blue,->,thick] (-0.25,-1.2) -- (0.25,-1.2);
\node[blue,below] at (0,-1.2) {$t$};

\draw[blue,->,thick] (-0.2,-0.6) -- (-0.2,0.1);
\node[blue,left] at (-0.2,-0.5) {$s$};

\end{tikzpicture}


==> figures/tikz/transitivity.tikz <==
\begin{tikzpicture}[scale=3, line cap=round, line join=round]

% unit circle
\draw[thick] (0,0) circle (1);

% points
\coordinate (p)  at (0,0.48);
\coordinate (p1) at (0.4,0.4);
\coordinate (p2) at (0.55,0.5);

\coordinate (q)  at (0,-0.33);
\coordinate (q1) at (-0.4,0.2);
\coordinate (q2) at (-0.6,0.1);

% upper convex curve from (-0.6,0.8) to (0.6,0.8) through p
\draw[thick]
(-0.6,0.8)
.. controls (-0.35,0.58) and (-0.15,0.48)
.. (p)
.. controls (0.15,0.48) and (0.35,0.58)
.. (0.6,0.8);

% tangent vector at p to rhs, label v^*
\draw[->, thick] (p) -- ++(0.2,0);
\node[above] at (0.28,0.42) {$v^*$};

% convex curve from p to p1
\draw[thick, blue]
(p)
.. controls (0.10,0.4) and (0.25,0.38)
.. (p1);

% tangent vector at p for this curve, label v
\draw[->, thick, magenta] (p) -- ++(0.16,-0.12);
\node[below right, magenta] at (0.14,0.37) {$v$};

% lower convex curve from (-1,0) to (1,0) through q
\draw[thick]
(-1,0)
.. controls (-0.55,-0.22) and (-0.18,-0.34)
.. (q)
.. controls (0.18,-0.34) and (0.55,-0.22)
.. (1,0);

% tangent vector at q to rhs, label w^*
\draw[->, thick] (q) -- ++(0.2,0);
\node[above] at (0.28,-0.42) {$w^*$};

% convex curve from q1 to q
\draw[thick, blue]
(q1)
.. controls (-0.32,-0.1) and (-0.15,-0.25)
.. (q);

% tangent vector at q1, label w
\draw[->, thick, magenta] (q1) -- ++(0.03,-0.18);
\node[left, magenta] at (-0.4,0) {$w$};

% marked points
\fill (p) circle (0.015);
\node[below] at (p) {$p$};

\fill (p1) circle (0.015);
\node[below right] at (p1) {$\phi_n^{-1}q$};

\fill (p2) circle (0.015);
\node[right] at (p2) {$\phi_{n+1}^{-1}q$};

\fill (q) circle (0.015);
\node[below] at (q) {$q$};

\fill (q1) circle (0.015);
\node[left] at (q1) {$\phi_n p$};

\fill (q2) circle (0.015);
\node[left] at (q2) {$\phi_{n+1}p$};

\fill (-1,0) circle (0.015);
\node[left] at (-1,0) {$\ga_{w^*}(-\infty)$};

\fill (0.6,0.8) circle (0.015);
\node[right] at (0.6,0.8) {$\ga_{v^*}(\infty)$};

\end{tikzpicture}

==> figures/tikz/tri_ineq_hold.tikz <==
\begin{tikzpicture}
    \begin{scope}[decoration={markings, mark=at position 0.6 with {\arrow[scale=2]{latex}} }]
        \node (A) at (-.2,1.3){};
        \node (At) at (-.4,2){};
        \node (O) at (0,0){};
        \node (B) at (-.05,-1.8){};
        \node (C) at (-.45,-2.5){};
        \node (P) at (-6,1){};
        \node (Q) at (4,4){};
      
        \draw[postaction={decorate}] (P.center) to [out=354,in=200] (A.center);
        \draw (Q.center) to [out=220,in=20] (A.center);
        \draw[thick,blue!30] (At.center) to [out=288,in=105] (A.center) to [out=285,in=95] (O.center) to [out=275,in=80] (B.center) to [out=260,in=45] (C.center);
        \draw[postaction={decorate}] (P.center) to [out=300,in=200] (B.center);
        \draw[postaction={decorate}] (B.center) to [out=20,in=255] (Q.center);
        \draw[thick,green!60!black] (.5,-2.3) to [out=135,in=315] (B.center) to [out=135,in=225] (O.center) to [out=45,in=315] (A.center) to [out=135,in=335] (-1.1,1.9);
        \node at (.2,2.5) {$\color{blue!30}C(\cdot)=\Gamma_p\big(\,\cdot\,,\td(p,r)\big)$};
        \node at (-1.8,2) {$\color{green!60!black}\Gamma_q(\,\cdot\,,0)$};
        \node at (-6.25,.9) {$p$};
        \node at (4.2,4) {$q$};
        \draw[blue!30] (P.center) to [out=335,in=200] (-.05,.5);
        \draw[blue!30] (P.center) to [out=325,in=203] (.03,-.3);
        \draw[blue!30] (P.center) to [out=312,in=203] (.04,-1.1);
        \draw[green!60!black] (Q.center) to [out=250,in=20] (.04,-.7);
        \draw[green!60!black] (Q.center) to [out=243,in=20] (-.02,.3);
        \draw[green!60!black] (Q.center) to [out=235,in=22] (-.1,.9);
        \draw[green!60!black] (Q.center) to [out=253,in=23] (.01,-1.4);
        \node at (-5.1,-1.2) {$\color{blue!30}\Gamma_p(s_1,t)$};
        \node at (4.07,1.5) {$\color{green!60!black}\Gamma_q(s_2,t)$};
        \draw[red] (O) to [out=315,in=180] (2.5,-1) node[anchor=west]{$\color{red}\Gamma_p\big(s_0,\td(p,r)\big)=\Gamma_q(s_0,0)$};
        \node at (0.05,-2.2) {$r$};
        
        \filldraw (-3.47,-1) circle (2pt);
        \draw[very thick,-latex] (-3.47,-1) to ({-3.47+1.2*cos(-22)},{-1+1.2*sin(-22)});
        \draw[very thick,-latex] (-3.47,-1) to ({-3.47+1.2*cos(45)},{-1+1.2*sin(45)});
        \draw ({-3.47+.2*cos(-22)},{-1+.2*sin(-22)}) arc (-22:45:.2);
        \draw ({-3.47+.25*cos(-22)},{-1+.25*sin(-22)}) arc (-22:45:.25);
        \node at (-2.95,-.9) {$1$};

        \filldraw (2.11,.6) circle (2pt);
        \draw[very thick,-latex] (2.11,.6) to ({2.11+1.2*cos(47)},{.6+1.2*sin(47)});
        \draw[very thick,-latex] (2.11,.6) to ({2.11+1.2*cos(170)},{.6+1.2*sin(170)});
        \draw ({2.11+.2*cos(47)},{.6+.2*sin(47)}) arc (47:170:.2);
        \draw ({2.11+.25*cos(47)},{.6+.25*sin(47)}) arc (47:170:.25);
        \node at (2.05,1.08) {$2$};
        \filldraw (A.center) circle (2.5pt);
        \filldraw (B.center) circle (2.5pt);
        \filldraw[red] (O.center) circle (3pt);
        \node at (-.5,-3.4) {$\measuredangle1 = \measuredangle_{\gamma_{s_1(t)}}(J_{s_1}(t),\dot{\gamma}_{s_1}(t)) < \frac{\pi}{2}$};
        \node at (-.5,-4.3) {$\color{red}\measuredangle2 = \measuredangle_{\eta_{s_2(t)}}(\Tilde{J}_{s_2}(t),\dot{\eta}_{s_2}(t)) > \frac{\pi}{2}$};
    \end{scope}
    \end{tikzpicture}

==> figures/tikz/visibility-I.tikz <==
\begin{tikzpicture}[scale=4]
%------------------------------------------------
% 1. Circle of radius 1
%------------------------------------------------
\draw[thick] (0,0) circle (1);
%------------------------------------------------
% 2. Points x and y
%------------------------------------------------
\fill (-1,0) circle (0pt);
\node[above left] at (-1,0) {$g(-\infty)=x$};
\node[below] at (-0.5,0) {$g$};

\fill (1,0) circle (0pt);
\node[above right] at (1,0) {$y=g(\infty)$};

%------------------------------------------------
% 3. Dashed line between x and y
%    and points g(0)=l(0), g
%------------------------------------------------
\draw[dashed] (-1,0) -- (1,0);
\fill (0,0) circle (0.5pt);
\node[above] at (-0.1,0) {$l(0)=p_0$};
%\node at (0.2,0.1) {$g$};
%------------------------------------------------
% 4. xi = l(infty) and dashed line l
%------------------------------------------------
\fill (0,-1) circle (0pt);
\node[below] at (0,-1) {$\xi \dfn l(\infty)$};

\draw[dashed,blue,thick] (0,0) -- (0,-1);
\draw (0,0) ++(0.05,0) -- ++(0,-0.05) -- ++(-0.05,0);

\node[right,blue] at (0,-0.7) {$l$};

%------------------------------------------------
% 5. p1, curve from x to p1, intersecting l,
%    extend to boundary at y2
%------------------------------------------------

% mag curves
\draw[thick]
  (-1,0)
    .. controls (-0.6,-0.4) and (-0.2,-0.4)
    .. (0.2,0)
    .. controls (0.45,0.35) and (0.55,0.6)
    .. (0.6,0.8);
\fill (0, -0.163) circle (0.5 pt);
\node[right] at (0, -0.18) {$\ga_1(0)=l(t_1)$};
\fill (0.2, 0) circle (0.5 pt);
\node[above right] at (0.25, 0) {$p_1$};
\fill (0, -0.163) circle (0.5 pt);
\node[right] at (0, -0.18) {$\ga_1(0)=l(t_1)$};
%\fill (0.6,0.8) circle (0.5pt);
\node[above right] at (0.6,0.8) {$y_1$};


\draw[thick]
  (-1,0)
    .. controls (-0.6,-0.55) and (-0.1,-0.55)
    .. (0.45,0)
    .. controls (0.70,0.35) and (0.7,0.45)
    .. (0.75,0.661);
\fill (0, -0.33) circle (0.5 pt);
\node[right] at (0, -0.33) {$\ga_2(0)=l(t_2)$};
\fill (0.45, 0) circle (0.5 pt);
\node[above right] at (0.49, 0) {$p_2$};
%\fill (0.75,0.661) circle (0.5pt);
\node[above right] at (0.75,0.661) {$y_2$};

\draw[thick]
  (-1,0)
    .. controls (-0.63,-0.75) and (0.15,-0.75)
    .. (0.7,0)
    .. controls (0.85,0.23) and (0.88,0.42)
    .. (0.89,0.456);
\fill (0, -0.53) circle (0.5 pt);
\node[right] at (0, -0.55) {$\ga_n(0)=l(t_n)$};
\fill (0.7, 0) circle (0.5 pt);
\node[above right] at (0.775, 0) {$p_n$};
%\fill (0.89,0.456) circle (0.5pt);
\node[above right] at (0.89,0.456) {$y_n$};

\draw[dashed](-1,0) -- (0.89,0.456);
\node[above] at (0,0.256) {$g_n$};

\draw[thick]
  (-1,0)
    .. controls (-0.8,-0.6) and (-0.2,-0.9)
    .. (0,-0.9)
    .. controls (0.2,-0.9) and (0.6,-0.6)
    .. (0.9,0)
    .. controls (0.95,0.1) and (0.96,0.2)
    .. (0.97,0.243);
%------------------------------------------------
% 6. Red parabola-like curve in lower half
%------------------------------------------------
\draw[red,thick]
  (-0.866,-0.5)
    .. controls (-0.3,-0.9) and (0.3,-0.9)
    .. (0.866,-0.5);
\node[left] at (-0.866,-0.5) {$\eta(-\infty)$};
\node[right] at (0.866,-0.5) {$\eta(\infty)$};
\node[left,red,thick] at (-0.566,-0.7) {$\eta$};

%-----------------------------
%two intersecting points
\fill[red] (0.31, -0.76) circle (0.5 pt);
\node[below,red] at (0.31, -0.76) {$q_2$};

\fill[red] (-0.40, -0.74) circle (0.5 pt);
\node[below,red] at (-0.40, -0.74) {$q_1$};


\end{tikzpicture}


==> figures/tikz/visibility-II.tikz <==

\begin{tikzpicture}[scale=3]
%------------------------------------------------
% 1. Circle of radius 1
%------------------------------------------------
\draw[thick] (0,0) circle (1);
%------------------------------------------------
% 2. Points x and y
%------------------------------------------------
\fill (-1,0) circle (0pt);
\node[above left] at (-1,0) {$x$};

\fill (1,0) circle (0pt);
\node[above right] at (1,0) {$y$};

%------------------------------------------------
% 3. Dashed line between x and y
%    and points g(0)=l(0), g
%------------------------------------------------
\draw[dashed] (-1,0) -- (1,0);
\fill (0,0) circle (0.5pt);
\node[above] at (-0.15,0) {$l(0)=p_0$};
%\node at (0.2,0.1) {$g$};
%------------------------------------------------
% 4. xi = l(infty) and dashed line l
%------------------------------------------------
\fill (0,-1) circle (0pt);
\node[below] at (0,-1) {$\xi=l(\infty)$};

\draw[dashed,blue,thick] (0,0) -- (0,-1);
\draw (0,0) ++(0.05,0) -- ++(0,-0.05) -- ++(-0.05,0);

\node[right,blue] at (0,-0.7) {$l$};

%------------------------------------------------
% 5. p1, curve from x to p1, intersecting l,
%    extend to boundary at y2
%------------------------------------------------

% mag curves
\draw[thick]
  (-1,0)
    .. controls (-0.6,-0.55) and (-0.1,-0.55)
    .. (0.45,0)
    .. controls (0.70,0.35) and (0.7,0.45)
    .. (0.75,0.661);

\node[below] at (-0.4, -0.43) {$\ga$};
\fill (0.45, 0) circle (0.5 pt);
\node[above left] at (0.55, 0) {$g(T)$};
%\fill (0.75,0.661) circle (0.5pt);
\node[above right] at (0.75,0.661) {$\ga(\infty)$};

\draw[thick]
  (-1,0)
    .. controls (-0.63,-0.35) and (0.15,-0.45)
    .. (0.7,0);
\draw[thick,dashed]
 (0.7,0)
    .. controls (0.85,0.23) and (0.88,0.42)
    .. (0.89,0.456);
\node at (-0.4,-0.21) {$\ga_n$};
\fill (0, -0.29) circle (0.5 pt);
\node at (-0.08, -0.2) {$l(t_n)$};
    
\fill[red] (0.11, -0.27) circle (0.5 pt);
\node[red,below right] at (0.11, -0.27) {$q$};
\fill (0.7, 0) circle (0.5 pt);
\node[above right] at (0.775, 0) {$p_n$};
%\fill (0.89,0.456) circle (0.5pt);
\node[above right] at (0.89,0.456) {$\ga_n(\infty)$};
%------------------------------------------------
% 6. Red parabola-like curve in lower half
%------------------------------------------------


\end{tikzpicture}


==> figures/tikz/visibility-III.tikz <==
    \begin{tikzpicture}[scale=3]
%------------------------------------------------
% 1. Circle of radius 1
%------------------------------------------------
\draw[thick] (0,0) circle (1);
%------------------------------------------------
% 2. Points x and y
%------------------------------------------------
\fill (-1,0) circle (0pt);
\node[above left] at (-1,0) {$x$};

\fill (1,0) circle (0pt);
\node[right] at (1,0) {$y$};

%------------------------------------------------
% 3. Dashed line between x and y
%    and points g(0)=l(0), g
%------------------------------------------------
\draw[dashed] (-1,0) -- (1,0);
\fill (0,0) circle (0.5pt);
\node[above] at (0,0) {$l(0)$};
%\node at (0.2,0.1) {$g$};
%------------------------------------------------
% 4. xi = l(infty) and dashed line l
%------------------------------------------------
\fill (0,-1) circle (0pt);
\node[below] at (0,-1) {$\xi=l(\infty)$};

\draw[dashed,blue,thick] (0,0) -- (0,-1);
\draw (0,0) ++(0.05,0) -- ++(0,-0.05) -- ++(-0.05,0);

\node[below left] at (0,-0.75) {$\ga$};

%------------------------------------------------
% 5. p1, curve from x to p1, intersecting l,
%    extend to boundary at y2
%------------------------------------------------

% mag curves
\draw[thick]
  (-0.866,-0.5)
    .. controls (-0.3,-0.6) and (0.3,-0.6)
    .. (0.99,-0.1);
\node[left] at (-0.866,-0.5) {$\sigma(-\infty)$};
\node[right] at (0.99,-0.1) {$z\dfn \sigma(\infty)$};
%\node[left,red,thick] at (-0.566,-0.7) {$\eta$};


\draw[thick]
  (-1,0)
    .. controls (-0.8,-0.5) and (-0.2,-0.7)
    .. (0,-0.76)
    .. controls (0.3,-0.76) and (0.6,-0.7)
    .. (0.88,-0.47);
\node[right] at (0.88,-0.47) {$y^*\dfn \ga(\infty)$};


\fill[green!60!black] (0.31, -0.49) circle (0.5 pt);
\node[green!60!black,above] at (0.28, -0.45) {$m_2$};


%------------------------------------------------
% 6. green curve
%------------------------------------------------
\draw[green!60!black,thick]
  (-1,0)
    .. controls (-0.6,-0.4) and (0.2,-0.7)
    .. (0.95,-0.3);
\node[green!60!black,right] at (0.95,-0.3) {$y^*_2$};


%---------------- blue line -------
\draw[blue,thick]
  (-1,0)
    .. controls (-0.6,-0.6) and (0.2,-0.7)
    .. (0.6, -0.8);

\node[blue, right] at (0.6,-0.8) {$y^*_1$};
%\fill (0.84,-0.57) circle (0.5 pt);
    
\fill[blue] (0.32, -0.73) circle (0.5 pt);
\node[blue,below] at (0.3, -0.73) {$A$};

\fill[blue] (0.1, -0.68) circle (0.5 pt);
\node[blue,right] at (0.06, -0.62) {$m_1$};


\node[purple,above right] at (0.99,0.1) {$\ga_n(\infty)$};

%\fill (0.98,-0.3) circle (0.5 pt);

%\fill (0, -0.42) circle (0.5 pt);
%\node[above left] at (0, -0.45) {$l(t')$};

\draw[purple,thick]
  (-1,0)
    .. controls (-0.2,-0.9) and (0.85,-0.65)
    .. (0.99,0.1);

\fill[green!60!black] (0.65, -0.43) circle (0.5 pt);
\node[green!60!black,below right] at (0.58, -0.43) {$B$};

\end{tikzpicture}

